RISED: A Pre-Deployment Evaluation Framework for High-Stakes AI Decision-Support Systems, with Application to Healthcare

Clinical decision-support systems are expert systems whose recommendations clinicians act on directly, yet they are usually cleared on one aggregate accuracy number from a held-out test set. That number says nothing about input reliability under encoding shifts, subgroup gaps, threshold sensitivity, or operational feasibility. We present RISED, a pre-deployment evaluation framework operationalising five dimensions (Reliability, Inclusivity, Sensitivity, Equity, Deployability) through BCa bootstrap 95% confidence intervals, literature-grounded thresholds, and Holm-Bonferroni-corrected PASS / FAIL / INCONCLUSIVE verdicts; Equity is a proxy-dependence diagnostic rather than a gating test. Applied to seven cohorts spanning 35 years (n from 303 to 99,492), RISED surfaces failures invisible to AUROC: on Diabetes 130, Reliability passes by three orders of magnitude (PSS = 0.0004) while Inclusivity (AUC parity gap = 0.262) and Sensitivity (max threshold-flip rate 49.1%) fail decisively; both NHIS cohorts reproduce this. NHANES 2021-2023, with a complete feature profile, achieves INCONCLUSIVE verdicts; BRFSS 2024 produces the suite's most severe Sensitivity failure (max threshold-flip rate 64.2%) after instrument rotation removed hypertension and cholesterol. The pattern recurs on credit- and income-prediction cohorts, confirming domain-agnosticity; a multi-model check shows the failures are data-driven, not model-specific. RISED ships as an open-source Python package complementing TRIPOD+AI, FUTURE-AI, and Fairlearn with the structured numerical evidence those standards require but do not prescribe.

==> figures/fig1_reliability.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=15cm, height=6.2cm,
  xbar, bar width=11pt,
  xmin=0, xmax=14, ymin=-0.7, ymax=3.7,
  ytick={0,1,2,3},
  yticklabels={Age rescale $+5\%$, Age rescale $+6\%$, Gaussian noise $\sigma{=}5\%$, Gaussian noise $\sigma{=}10\%$},
  xlabel={Decision flip rate (\%)},
  title={\textbf{Reliability: decision flip rate by perturbation type}},
  xmajorgrids, grid style={dotted,gray!50},
  axis y line*=left, axis x line*=bottom,
  enlarge y limits=false,
  legend style={at={(0.98,0.05)},anchor=south east,draw=gray!50,font=\footnotesize},
]
\addplot[forget plot,xbar,bar shift=0pt,fill=cpass,draw=cpass!50!black,
  nodes near coords,point meta=x,
  every node near coord/.append style={anchor=west,font=\small\bfseries,text=cpass,
    /pgf/number format/fixed,/pgf/number format/precision=1},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%}]
  coordinates {(2.5,0) (3.4,1)};
\addplot[forget plot,xbar,bar shift=0pt,fill=cfail,draw=cfail!50!black,
  nodes near coords,point meta=x,
  every node near coord/.append style={anchor=west,font=\small\bfseries,text=cfail,
    /pgf/number format/fixed,/pgf/number format/precision=1},
  nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\%}]
  coordinates {(9.8,2) (10.1,3)};
\fill[cincon,opacity=0.12] (axis cs:5.8,-0.7) rectangle (axis cs:7.0,3.7);
\draw[cthresh,thick,dashed] (axis cs:5,-0.7) -- (axis cs:5,3.7);
\draw[cincon,very thick,dotted] (axis cs:6.4,-0.7) -- (axis cs:6.4,3.7);
\addlegendimage{area legend,fill=cpass,draw=cpass!50!black}\addlegendentry{Below threshold (PASS)}
\addlegendimage{area legend,fill=cfail,draw=cfail!50!black}\addlegendentry{Exceeds threshold (FAIL)}
\addlegendimage{cthresh,dashed,thick}\addlegendentry{Pass threshold (5\%)}
\addlegendimage{cincon,very thick,dotted}\addlegendentry{PSS $=0.064$ [0.058, 0.070]}
\end{axis}
\end{tikzpicture}


==> figures/fig2_subgroup_aucs.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=15cm, height=10cm,
  xbar, bar width=7pt,
  xmin=0.88, xmax=1.05, ymin=-0.7, ymax=14.7,
  ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14},
  yticklabels={Race: White,Race: Black,Race: Hispanic,Race: Asian,Race: Other,
    Sex: Female,Sex: Male,Age: 18--44,Age: 45--64,Age: 65--74,Age: 75+,
    Ins.: Medicare,Ins.: Private,Ins.: Medicaid,Ins.: Uninsured},
  xtick={0.90,0.92,0.94,0.96,0.98,1.00},
  xlabel={AUC-ROC},
  title={\textbf{Inclusivity: subgroup AUC-ROC with 95\% CIs (max parity gap $=0.059$; INCONCLUSIVE)}},
  xmajorgrids, grid style={dotted,gray!50},
  axis y line*=left, axis x line*=bottom,
  legend style={at={(0.98,0.03)},anchor=south east,draw=gray!50,font=\footnotesize},
]
\addplot[forget plot,xbar,bar shift=0pt,fill=cbar,draw=cbar!50!black,
  error bars/.cd,x dir=both,x explicit]
  coordinates {
   (0.960,0)+-(0.023,0) (0.951,1)+-(0.042,0) (0.954,2)+-(0.040,0)
   (0.958,3)+-(0.047,0) (0.956,5)+-(0.019,0) (0.959,6)+-(0.019,0)
   (0.949,7)+-(0.033,0) (0.961,8)+-(0.020,0) (0.965,9)+-(0.024,0)
   (0.952,11)+-(0.028,0) (0.968,12)+-(0.017,0) (0.946,13)+-(0.034,0)
   (0.951,14)+-(0.045,0)};
\addplot[forget plot,xbar,bar shift=0pt,fill=cpass,draw=cpass!50!black,
  error bars/.cd,x dir=both,x explicit]
  coordinates {(0.982,4)+-(0.045,0)};
\addplot[forget plot,xbar,bar shift=0pt,fill=cfail,draw=cfail!50!black,
  error bars/.cd,x dir=both,x explicit]
  coordinates {(0.923,10)+-(0.046,0)};
\draw[cthresh,thick,dashed] (axis cs:0.957,-0.7) -- (axis cs:0.957,14.7);
\draw[gray!50,thin] (axis cs:0.88,4.5) -- (axis cs:1.05,4.5);
\draw[gray!50,thin] (axis cs:0.88,6.5) -- (axis cs:1.05,6.5);
\draw[gray!50,thin] (axis cs:0.88,10.5) -- (axis cs:1.05,10.5);
\node[ctop3,font=\scriptsize,anchor=west,align=left,fill=white,inner sep=1.5pt,
  rounded corners] at (axis cs:0.882,9.4)
  {parity gap\\[-1pt]$\Delta=0.059$\\[-1pt][0.042, 0.066]};
\addlegendimage{cthresh,dashed,thick}\addlegendentry{Mean AUC (0.957)}
\addlegendimage{area legend,fill=cfail,draw=cfail!50!black}\addlegendentry{Lowest AUC (Age 75+)}
\addlegendimage{area legend,fill=cpass,draw=cpass!50!black}\addlegendentry{Highest AUC (Race Other)}
\end{axis}
\end{tikzpicture}


==> figures/fig3_threshold_sweep.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=15cm, height=7cm,
  xmin=0.07, xmax=0.93, ymin=0, ymax=24,
  xtick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9},
  xlabel={Decision threshold $\tau$},
  ylabel={Threshold flip rate (\%)},
  title={\textbf{Sensitivity: threshold flip rate sweep}},
  ymajorgrids, grid style={dotted,gray!50},
  axis lines=left,
  legend style={at={(0.5,0.98)},anchor=north,legend columns=2,draw=gray!50,font=\footnotesize},
]
\addplot[name path=tfr,cbar,very thick,mark=*,mark size=2pt] coordinates {
 (0.10,19.9)(0.15,14.8)(0.20,11.3)(0.25,10.3)(0.30,7.8)(0.35,5.2)(0.40,3.4)
 (0.45,2.0)(0.50,1.6)(0.55,2.0)(0.60,3.6)(0.65,5.8)(0.70,7.6)(0.75,9.0)
 (0.80,10.2)(0.85,13.7)(0.90,16.5)};
\addlegendentry{Threshold flip rate (TFR)}
\path[name path=thr] (axis cs:0.07,10) -- (axis cs:0.93,10);
\addplot[cfail,opacity=0.18,forget plot] fill between[of=tfr and thr,
  split,every segment no 0/.style={fill=cfail,opacity=0.18},
  every segment no 2/.style={fill=cfail,opacity=0.18},
  every segment no 1/.style={opacity=0}];
\addplot[cthresh,thick,dashed] coordinates {(0.07,10)(0.93,10)};
\addlegendentry{Pass threshold (10\%)}
\draw[gray,dotted,thick] (axis cs:0.5,0) -- (axis cs:0.5,24);
\node[anchor=west,font=\footnotesize,draw=gray!60,fill=white,rounded corners,align=left,
  inner sep=3pt] at (axis cs:0.24,18.0)
  {Max TFR $=19.9\%$\\[-1pt]95\% CI [18.3\%, 21.7\%]};
\draw[gray,-{Latex[length=4pt]}] (axis cs:0.235,18.0) -- (axis cs:0.105,19.7);
\end{axis}
\end{tikzpicture}


==> figures/fig4_equity_gaps.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=15cm, height=7.2cm,
  xbar, bar width=10pt,
  xmin=-0.14, xmax=0.14, ymin=-0.7, ymax=10.7,
  scaled x ticks=false, xtick={-0.10,-0.05,0,0.05,0.10},
  xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  ytick={0,1,2,3,4,5,6,7,8,9,10},
  yticklabels={Race: White,Race: Black,Race: Hispanic,Race: Asian,Race: Other,
    Sex: Female,Sex: Male,Age: 18--44,Age: 45--64,Age: 65--74,Age: 75+},
  xlabel={Need--prediction gap (prediction score $-$ need proxy)},
  title={\textbf{Equity: group-level need--prediction gaps (outcome-label proxy)}},
  xmajorgrids, grid style={dotted,gray!50},
  axis y line*=left, axis x line*=bottom,
  legend style={at={(0.98,0.98)},anchor=north east,draw=gray!50,font=\footnotesize},
  nodes near coords,point meta=x,
  every node near coord/.append style={font=\footnotesize,
    /pgf/number format/fixed,/pgf/number format/precision=3,/pgf/number format/print sign},
]
\addplot[forget plot,xbar,bar shift=0pt,fill=cbar,draw=cbar!50!black,
  every node near coord/.append style={anchor=west}]
  coordinates {(0.011,0)(0.043,3)(0.019,4)(0.013,6)(0.072,7)(0.028,8)};
\addplot[forget plot,xbar,bar shift=0pt,fill=cbar,draw=cbar!50!black,
  every node near coord/.append style={anchor=east}]
  coordinates {(-0.048,1)(-0.031,2)(-0.012,5)(-0.015,9)(-0.062,10)};
\draw[black,thick] (axis cs:0,-0.7) -- (axis cs:0,10.7);
\draw[cthresh,thick,dashed] (axis cs:0.10,-0.7) -- (axis cs:0.10,10.7);
\draw[cthresh,thick,dashed] (axis cs:-0.10,-0.7) -- (axis cs:-0.10,10.7);
\addlegendimage{cthresh,dashed,thick}\addlegendentry{Flag threshold ($\pm0.10$)}
\node[anchor=south east,font=\footnotesize,draw=gray!60,fill=white,rounded corners,align=left,
  inner sep=3pt] at (axis cs:0.135,-0.55)
  {$\rho_{\mathrm{need}}=0.732$ (PASS)\\[-1pt]95\% CI [0.713, 0.749]};
\end{axis}
\end{tikzpicture}


==> figures/fig5_shap_features.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=15cm, height=7.2cm,
  xbar, bar width=10pt,
  xmin=0, xmax=0.38, ymin=-0.7, ymax=9.7,
  scaled x ticks=false, xtick={0,0.05,0.10,0.15,0.20,0.25,0.30,0.35},
  xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  ytick={0,1,2,3,4,5,6,7,8,9},
  yticklabels={Insurance type (encoded),BMI,Neighbourhood deprivation index,
    Hypertension flag,Diabetes flag,CHF flag,ED visit count,
    Charlson Comorbidity Index,Prior hospitalisations,Age},
  xlabel={Mean $|$SHAP value$|$ (impact on model output)},
  title={\textbf{Deployability: global SHAP feature importance (XGBoost)}},
  xmajorgrids, grid style={dotted,gray!50},
  axis y line*=left, axis x line*=bottom,
  legend style={at={(0.98,0.5)},anchor=east,draw=gray!50,font=\footnotesize},
  nodes near coords,point meta=x,
  every node near coord/.append style={anchor=west,font=\footnotesize,
    /pgf/number format/fixed,/pgf/number format/precision=3},
]
\addplot[forget plot,xbar,bar shift=0pt,fill=cbar,draw=cbar!50!black]
  coordinates {(0.037,0)(0.048,1)(0.062,2)(0.074,3)(0.086,4)(0.121,5)(0.154,6)};
\addplot[forget plot,xbar,bar shift=0pt,fill=ctop3,draw=ctop3!50!black]
  coordinates {(0.198,7)(0.261,8)(0.318,9)};
\addlegendimage{area legend,fill=ctop3,draw=ctop3!50!black}\addlegendentry{Top-3 features ($F_{\mathrm{top3}}$ set)}
\addlegendimage{area legend,fill=cbar,draw=cbar!50!black}\addlegendentry{Remaining features}
\node[anchor=south east,font=\footnotesize,draw=gray!60,fill=white,rounded corners,align=left,
  inner sep=3pt] at (axis cs:0.375,0.2)
  {$F_{\mathrm{top3}}=0.86$ (D2 PASS)\\[-1pt]Top-feature stability $=0.74$};
\end{axis}
\end{tikzpicture}

